Countdown games, and simulation on (succinct) one-counter nets

We answer an open complexity question by Hofman, Lasota, Mayr, Totzke (LMCS 2016) for simulation preorder on the class of succinct one-counter nets (i.e., one-counter automata with no zero tests where counter increments and decrements are integers written in binary); the problem was known to be PSPACE-hard and in EXPSPACE. We show that all relations between bisimulation equivalence and simulation preorder are EXPSPACE-hard for these nets; simulation preorder is thus EXPSPACE-complete. The result is proven by a reduction from reachability games whose EXPSPACE-completeness in the case of succinct one-counter nets was shown by Hunter (RP 2015), by using other results. We also provide a direct self-contained EXPSPACE-completeness proof for a special case of such reachability games, namely for a modification of countdown games that were shown EXPTIME-complete by Jurdzinski, Sproston, Laroussinie (LMCS 2008); in our modification the initial counter value is not given but is freely chosen by the first player. We also present an alternative proof for the upper bound by Hofman et al. In particular, we give a new simplified proof of the belt theorem that yields a simple graphic presentation of simulation preorder on (non-succinct) one-counter nets and leads to a polynomial-space algorithm (which is trivially extended to an exponential-space algorithm for succinct one-counter nets).

==> fig/attchoice.tex <==

\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.7}]
    \node (dummy) {};
    \node[stav,left of=dummy,xshift=0cm] (s2) {$s_2$};
    \node[stav,right of=dummy,xshift=0cm] (s3) {$s_3$};
    \node[right of=dummy,xshift=4cm]  (dummy2) {};
    \node[stav,left of=dummy2] (s2prime) {$s'_2$};
    \node[stav,right of=dummy2] (s3prime) {$s'_3$};



  \node[stav,above of=dummy,yshift=1.5cm] (s1) {$s_1$}
  edge[pil] node[left] {$a^1_2(x)$} (s2.north)
  edge[pil] node[right] {$a^1_3(y)$} (s3.north);

  \node[stav,above of=dummy2,yshift=1.5cm] (s1prime) {$s'_1$}
  edge[pil] node[left] {$a^1_2(x)$} (s2prime.north)
  edge[pil] node[right] {$a^1_3(y)$} (s3prime.north);


  \node[stav,left of=s2,xshift=-5cm] (s2orig) {$s_2$};

  \node[stav,left of=s3,xshift=-5cm] (s3orig) {$s_3$};
  \node[stav,left of=s1,xshift=-5cm] (s1orig) {$s_1$}
  edge[pil] node[left] {$(x)$} (s2orig.north)
  edge[pil] node[right] {$(y)$} (s3orig.north);

  \node [left of=s1orig,xshift=0.2cm,yshift=0.2cm] (dummy2) {$E$};

  \node [right of=s1orig,xshift=2.3cm,yshift=0.5cm] (dummy3) {};
  \node [below of=dummy3,yshift=-2.8cm] (dummy4) {};

  \draw [thick] (dummy3) -- (dummy4) ;
 \end{tikzpicture}


==> fig/belt-slope.tex <==

\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{13}{13}
  
  \draw (-1.25,3.375) -- (6.75,-0.75);
  
  \fill[color=gray!30!white]
     (1.5,2) -- (-1,3.25) -- (-1,8.5) -- (4.75,8.5) -- (1.5,2); 

  \node at (2.75,7) {black};
  \node at (8,7) {white};
   
  \draw[->] (-1,-1) -- (11.5,-1);
  \draw[->] (-1,-1) -- (-1,9);
 
  \coordinate (els) at (0.5,0);
  \coordinate (ele) at (4.75,8.5);

  \coordinate (elLs) at (-0.75,2.5);
  \coordinate (elLe) at (2.25,8.5);
  
  \coordinate (elps) at (2.25,-0.5);
  \coordinate (elpe) at (6.75,8.5);

  \coordinate (elRs) at (6.125,-0.75);
  \coordinate (elRe) at (10.75,8.5);
  
  \draw (els) -- (ele);
  \node[anchor=west] at (ele) {$\ell_C'$};

  \draw (elps) -- (elpe);
  \node[anchor=west] at (elpe) {$\ell_C$};

  \draw (elLs) -- (elLe);
  \node[anchor=east] at (elLe) {$\ell_L$};

  \draw (elRs) -- (elRe);
  \node[anchor=west] at (elRe) {$\ell_R$};

  
  
  \coordinate (foo) at (2.5,0);
  \coordinate (i1)  at ($(els)!(foo)!(ele)$);

  \draw[<->,dotted]
  (i1) -- (foo)
  node[anchor=north,midway,yshift=-0.1cm,xshift=-0.2cm] {$\spand_C$};

  \coordinate (bp1) at (6.5, 8);
  \coordinate (wp1) at (4.25,7.5);

  % \coordinate (bp2) at (5.75,2.5);
  % \coordinate (wp2) at (1.25,1.5);
  
  \coordinate (bp2) at (4,3);
  \coordinate (wp2) at (1.75,2.5);

  
  \draw[dotted]
  (bp1) -- (6.5,-1.6)
  (bp1) -- (-1.6,8)
  (bp2) -- (4,-1.6)
  (bp2) -- (-1.6,3);

  \draw[<->]
  (6.5,-1.3) -- (4,-1.3)
  node[midway,anchor=north] {$\Delta_x$};

  \draw[<->]
  (-1.3,8) -- (-1.3,3)
  node[midway,anchor=east] {$\Delta_y$};
  
  \drawvec{(bp1)}{black}{(wp1)}{white}{solid}
  \drawvec{(bp2)}{black}{(wp2)}{white}{solid}

  \node at (5.4,7.3) {$v_{i_1}$};
  \node at  (2.9,2.3) {$v_{i_2}$};

  %\node[anchor=west] at (-1.25,3.375) {$(\ell_L)^\bot_b$};
  \node[anchor=west] at (6.75,-0.5) {$(\ell_L)^\bot_b$};
   
  
\end{tikzpicture}

  % zalozni kopie puvodniho obrazku
  % \draw (1,2) -- (5.5,11);
  % %\node[anchor=east] at (5.5,11) {$\ell_L$};
  % \draw[dashed] (9,8.5) -- (6.5,3.5);
  
  % %\drawpoint{(5.25,7)}{black}
  % %\drawpoint{(2.75,2)}{black}

  % % vzdalenosti
  % \draw[dotted] ($(0.5,1)!(9,8.5)!(5,10)$) -- (9,8.5);
  % \draw[dotted] ($(0.5,1)!(6.5,3.5)!(5,10)$) -- (6.5,3.5);
  % \draw[dotted] ($(0.5,1)!(5.5,7)!(5,10)$) -- (5.5,7);
  % \draw[dotted] ($(0.5,1)!(3,2)!(5,10)$) -- (3,2);
  
  % %\node[anchor=south west] at (8.25,8.75) {\textsc{min}};
  % %\node[anchor=north] at (5.25,6.75) {\textsc{max}};

  % % popisky levelu
  % \draw[dotted] (9,8.5) -- (-0.5,8.5);
  % \draw[dotted] (6.5,3.5) -- (-0.5,3.5);
  % \draw[<->] (-0.5,8.5) -- (-0.5,3.5);
  % \node[anchor=east] at (-0.5,6) {$\Delta_y$};

  % \draw[dotted] (6.5,3.5) -- (6.5,-0.5) (9,8.5) -- (9,-0.5);
  % \draw[<->] (6.5,-0.5) -- (9,-0.5);
  % \node[anchor=north] at (7.75,-0.5) {$\Delta_x$};

  % \drawvec{(9,8.5)}{black}{(5.5,7)}{white}{solid}
  % \drawvec{(6.5,3.5)}{black}{(3,2)}{white}{solid}
  
  % \draw[->] (0,0) -- (0,11);
  % \draw[->] (0,0) -- (11,0);


==> fig/cg-example.tex <==



\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]

  \begin{scope}
  \node (dummy) {};
  \node[stav,left of=dummy,xshift=-0.4cm] (p) {$p_1$};
  \node[stav,right of=dummy,xshift=0.4cm] (q) {$p_2$};

  \draw[->]
  (p) edge[pil] node[above] {$-1$} (q)
  (p) edge[pil,loop left] node[left] {$-24$} (p)
  (q) edge[pil,loop right] node[right] {$-25$} (q)
  (q) edge[pil,loop below] node[below] {$-3$} (q);

  \node[above of=p,yshift=-0.2cm] (e) {$E$};
  \node[above of=q,yshift=-0.2cm] (e) {$A$};
  \end{scope}

  \begin{scope}[shift={(7,-3)}]
    \draw[->] (0,-0.5) -- (0,7);

    \node at (1,-0.5) {$p_1$};
    \node at (2,-0.5) {$p_2$};

    \foreach \y in {0,0.25,...,1.75}
    \drawpoint{(1,\y)}{black};

    \foreach \y in {0.25,1,1.75}
    \drawpoint{(1,\y)}{white};

    \foreach \y in {0,0.25,...,1.75}
    \drawpoint{(2,\y)}{black};

    \foreach \y in {0,0.75,1.5}
    \drawpoint{(2,\y)}{white};

    \marker{0}{$0$}
    \marker{1.75}{$7$}

    \draw[dotted] (1.5,2) -- (1.5,2.5);

    % 2.75 je zacatek noveho useku
    \foreach \y in {2.75,3,...,4} {
      \drawpoint{(1,\y)}{black};
      \drawpoint{(2,\y)}{black};
    }
    
    \foreach \y in {3,3.75}
    \drawpoint{(1,\y)}{white};

    \foreach \y in {2.75}
    \drawpoint{(2,\y)}{white};

    \marker{2.75}{$24$}
    \marker{4}{$29$}

    \draw[dotted] (1.5,4.25) -- (1.5,4.75);

    % 5 je zacatek noveho useku
    \foreach \y in {5, 5.25,...,6.25} {
      \drawpoint{(1,\y)}{black};
      \drawpoint{(2,\y)}{black};
    }

    \foreach \y in {5.25,6}
    \drawpoint{(1,\y)}{white};

    \marker{5}{$48$}
    \marker{6.25}{$53$}
    
  \end{scope}
  

  
\end{tikzpicture}


==> fig/conftable.tex <==
{\tikzpicture[x=+4143sp, y=+4143sp]
\clip(4440,-6522) rectangle (8922,-965);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{30000sp}
\pgfsetstrokecolor{black}
\draw (4770,-1170)--(8910,-1170);
\draw (4770,-1350)--(8910,-1350);
\draw (8730,-990)--(8730,-6390);
\draw (8550,-990)--(8550,-6390);
\draw (8370,-990)--(8370,-6390);
\draw (5130,-990)--(5130,-6390);
\draw (5490,-990)--(5490,-6390);
\draw (4950,-990)--(4950,-6390);
\draw (4770,-6030)--(8910,-6030);
\draw (4770,-6210)--(8910,-6210);
\draw (4770,-5850)--(8910,-5850);
\draw (4770,-5670)--(8910,-5670);
\draw (6120,-5625)--(6120,-6390);
\draw (6300,-5625)--(6300,-6390);
\draw (6480,-5625)--(6480,-6390);
\draw (6660,-5625)--(6660,-6390);
\draw (6840,-5625)--(6840,-6390);
\draw (7200,-4230)--(7200,-4410)--(7740,-4410)--(7740,-4230)--(7200,-4230);
\draw (7380,-4410)--(7380,-4050)--(7560,-4050)--(7560,-4410);
\draw (4770,-990)--(4770,-6390)--(8910,-6390)--(8910,-990)--(4770,-990);
\draw (5310,-990)--(5310,-6390);
\draw (8550,-2250)--(8910,-2250);
\draw (8550,-2070)--(8910,-2070);
\draw (8730,-1890)--(8910,-1890);
\draw (4770,-1890)--(4950,-1890);
\draw (4770,-2070)--(4950,-2070);
\draw (4770,-3060)--(4770,-3240)--(5130,-3240)--(5130,-3060)--(4770,-3060);
\draw (4770,-2880)--(4950,-2880);
\draw (8730,-3420)--(8910,-3420);
\draw (8730,-3240)--(8910,-3240);
\pgfsetfillcolor{black}
\pgftext[base,at=\pgfqpointxy{7650}{-4365}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_3$}
\pgftext[base,at=\pgfqpointxy{5040}{-3180}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_3'$}
\pgftext[base,at=\pgfqpointxy{4857}{-2010}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_3''$}
\pgftext[base,at=\pgfqpointxy{7470}{-4365}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_2$}
\pgftext[base,at=\pgfqpointxy{4860}{-3186}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_2'$}
\pgftext[base,at=\pgfqpointxy{8817}{-2190}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_2''$}
\pgftext[base,at=\pgfqpointxy{4860}{-1305}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{8640}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{8460}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{7470}{-4185}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta$}
\pgftext[base,at=\pgfqpointxy{7290}{-4365}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_1$}
\pgftext[base,at=\pgfqpointxy{6390}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{6570}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{6750}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{6207}{-6324}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$a_n$}
\pgftext[base,at=\pgfqpointxy{8820}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{5219}{-6330}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$a_2$}
\pgftext[base,at=\pgfqpointxy{5409}{-6327}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$a_3$}
\pgftext[base,at=\pgfqpointxy{4860}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{4860}{-6165}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{4860}{-5985}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{4860}{-5805}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{8820}{-2025}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta''$}
\pgftext[base,at=\pgfqpointxy{4860}{-3015}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta'$}
\pgftext[base,at=\pgfqpointxy{8817}{-3363}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_1'$}
\pgftext[base,at=\pgfqpointxy{8637}{-2193}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$\beta_1''$}
\pgftext[base,at=\pgfqpointxy{5040}{-6360}] {\fontsize{6}{7.2}\usefont{T1}{phv}{m}{n}$a_1$}
\pgftext[base,at=\pgfqpointxy{5043}{-6274}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}$q_0$}
\pgftext[base,at=\pgfqpointxy{4867}{-1052}] {\fontsize{4}{4.8}\usefont{T1}{phv}{m}{n}$q_{\tiny acc}$}
\pgftext[base,at=\pgfqpointxy{4857}{-1161}] {\fontsize{6}{7.2}\usefont{T1}{phv}{m}{n}$\blank$}
\pgftext[base,at=\pgfqpointxy{5220}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}2}
\pgftext[base,at=\pgfqpointxy{5400}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}3}
\pgftext[base,at=\pgfqpointxy{6210}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}$n$}
\pgftext[base,at=\pgfqpointxy{6390}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}$n{+}1$}
\pgftext[base,at=\pgfqpointxy{7470}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}$j$}
\pgftext[base,at=\pgfqpointxy{8820}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}$m{-}1$}
\pgftext[base,at=\pgfqpointxy{4860}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}0}
\pgftext[base,at=\pgfqpointxy{5040}{-6480}] {\fontsize{5}{6}\usefont{T1}{phv}{m}{n}1}
\pgftext[base,left,at=\pgfqpointxy{4455}{-1125}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_t$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-1305}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_{t{-}1}$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-6345}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_0$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-6165}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_1$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-5985}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_2$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-5805}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_3$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-4185}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_i$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-4365}] {\fontsize{8}{9.6}\usefont{T1}{phv}{m}{n}$C^w_{i{-}1}$}
\pgfsetdash{{60000sp}{180000sp}}{60000sp}
\draw (7560,-990)--(7560,-6390);
\draw (7380,-990)--(7380,-6390);
\draw (4770,-4230)--(8910,-4230);
\draw (4770,-4050)--(8910,-4050);
\draw (4770,-4410)--(8910,-4410);
\draw (4770,-2250)--(8910,-2250);
\draw (4770,-2070)--(8910,-2070);
\draw (4770,-1890)--(8910,-1890);
\draw (4770,-3420)--(8910,-3420);
\draw (4770,-3240)--(8910,-3240);
\draw (4770,-3060)--(8910,-3060);
\draw (4770,-2880)--(8910,-2880);
\endtikzpicture}%


==> fig/defendchoice.tex <==

\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.7}]
    \node (dummy) {};
    \node[stav,left of=dummy,xshift=-0.4cm] (s2) {$s_2$};
    \node[stav,right of=dummy,xshift=0.4cm] (s3) {$s_3$};
   \node[stav,right of=s3,xshift=1.5cm] (s2prime) {$s'_2$};
\node[stav,right of=s2prime,xshift=1.5cm] (s3prime) {$s'_3$};

   \node[stav,above of=dummy,yshift=1.5cm] (s123) {$s^1_{23}$}
   edge[pil] node[left] {$a^1_2(x)$} (s2.north)
   edge[pil] node[left] {$a^1_3(y)$} (s3.north);

  \node[stav,above of=s2prime,yshift=1.5cm] (s12) {$s^1_{2}$}
  edge[pil] node[right] {$a^1_2(x'')$} (s2prime.north)
  edge[pil,bend right=25] node[right,xshift=-0.1cm,yshift=-0.1cm]
  {$a^1_3(y{-}x')$} (s3.north);

   \node[stav,above of=s3prime,yshift=1.5cm] (s13) {$s^1_{3}$}
   edge[pil, ] node[right] {$a^1_3(y'')$} (s3prime.north)
   edge[pil, out=-100, in=-60] node[right,yshift=-0.2cm]
   {$a^1_2(x{-}y')$} (s2.south);
 
  \node[stav,above of=s123,yshift=1.5cm] (s1) {$s_1$}
  edge[pil] node[left] {$a_c(0)$} (s123.north)
  edge[pil,bend right=10] node[right,xshift=-0.4cm,yshift=0.5cm]
  {$a_c(x')$} (s12.west)
    edge[pil,bend left=30] node[right,xshift=-0.9cm,yshift=0.5cm]
    {$a_c(y')$} (s13.west);

  \node[stav,above of=s12,yshift=1.5cm,xshift=1cm] (s1prime) {$s'_1$}
  edge[pil] node[left,xshift=-0cm,yshift=-0.1cm] {$a_c(x')$} (s12.north)
  edge[pil] node[right] {$a_c(y')$} (s13.north);


  \node[stav,left of=s2,xshift=-5cm] (s2orig) {$s_2$};

  \node[stav,left of=s3,xshift=-5cm] (s3orig) {$s_3$};
  \node[stav,left of=s1,xshift=-5cm] (s1orig) {$s_1$}
  edge[pil] node[left] {$(x)$} (s2orig.north)
  edge[pil] node[right] {$(y)$} (s3orig.north);

  \node [left of=s1orig,xshift=0.2cm,yshift=0.2cm] (dummy2) {$A$};

  \node [right of=s1orig,xshift=2.3cm,yshift=0.5cm] (dummy3) {};
  \node [below of=dummy3,yshift=-6.0cm] (dummy4) {};

  \draw [thick] (dummy3) -- (dummy4) ;
  


 \end{tikzpicture}


==> fig/new1.tex <==
%%
%  obrazek k definici $\ell^{\bot}_b$
%%
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  % vzdalenosti
  % \draw[dotted] ($(0.5,1)!(9,8.5)!(5,10)$) -- (9,8.5);
  % \draw[dotted] ($(0.5,1)!(6.5,3.5)!(5,10)$) -- (6.5,3.5);
  % \draw[dotted] ($(0.5,1)!(5.25,7)!(5,10)$) -- (5.25,7);
  % \draw[dotted] ($(0.5,1)!(2.75,2)!(5,10)$) -- (2.75,2);

  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);
  
  \coordinate (a) at (5,-1);
  \coordinate (b) at (15,9);
  \coordinate (c) at (1,7);
  \coordinate (d) at ($(a)!(1,7)!(b)$);
  \coordinate (e) at (7,8);
  \coordinate (f) at (1,2);
  
  \draw (c) -- (d);
  \draw (f) -- (e);

  \draw[<->,dotted] (0,0) -- ($(c)!(0,0)!(d)$) node[midway,anchor=west,xshift=2mm] {$b$};

  \node[anchor=west] at (d) {$\ell^{\bot}_b$};
  \node[anchor=west] at (e) {$\ell$};
  
\end{tikzpicture}


==> fig/new11.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{16}{16}
  
    \draw[->] (0,0) -- (16,0);
    \draw[->] (0,0) -- (0,9);

    % vertical guys
    \draw[very thick] (0,0) -- (0,8);
%    \node[anchor=east] at (0,8) {$\ell_1$};
    \fill[color=gray] (0,4) rectangle (0.5,3.5);
    \fill[color=gray] (0.5,3.5) rectangle (1,3);
    
    \draw[thin] (0.5,0) -- (0.5,6.5);
    \draw[thin] (1,0) -- (1,6.5);
    \draw[loosely dotted] (1.5,4) -- (3,4);
    %\draw[] (0,5) rectangle (0.5, 4.5);
    \draw (3.5,0) -- (3.5,8);
    \draw[<->,dotted]
    (0,7.5) -- (3.5,7.5)
    node[midway,anchor=south,align=center] {\small
	$\step(\alpha_k)\cdot\sigma_R(\alpha_k)$};

    % first slanted guys
    \draw[very thick] (3.5,0) -- (5.5,8);
%    \node[anchor=east] at (5.5,8) {$\ell_2$};
    \draw[thin] (8,0) -- (10,8);
    \draw[<->,dotted] (5.375,7.5) -- ($(8,0)!(5.375,7.45)!(10,8)$)
    node[midway,anchor=south
	west,align=center,xshift=-1.6cm,yshift=0.4cm]
	{\small $\step(\alpha_{k-1})\cdot\sigma_R(\alpha_{k-1})$};
    \fill[color=gray] (4.5,4) rectangle (5,3.5);
    \draw[thin] (4.125,0) -- (5.750,6.5);
    \fill[color=gray] (5,3.5) rectangle (5.5,3);
    \draw[thin] (4.750,0) -- (6.375,6.5);
    \draw[loosely dotted] (6.5,4) -- (8.5,4);
    
    % second slanted guys
    \draw[very thick] (8,0) -- (12,8);
%    \node[anchor=east] at (12,8) {$\ell_3$};
    
    \draw[thin] (12,0) -- (15.25,6.5);
	\node[anchor=west] at (15.25,6.5) {$\bar{\ell}^C_R$};
    \draw[<->,dotted] (11.75,7.5) -- ($(12,0)!(11.75,7.5)!(16,8)$)
    node[midway,anchor=south west,xshift=-1cm,yshift=0.4cm]
	{\small$\step(\alpha_{k-2})\cdot\tau_R(C)$};
    \fill[color=gray] (10,4) rectangle (10.5,3.5);
    \draw[thin] (8.75,0) -- (12,6.5);
    \draw[loosely dotted] (11.5,4) -- (13,4);
    
    
    % \foreach \x in {0.5,1,...,2}{
    %   \begin{scope}[shift={(\x,0)}]
    %     \draw (0,0) -- (0,8);
    %   \end{scope}
    % }

    % \foreach \x in {2,2.65,...,3.5} {
    %   \begin{scope}[shift={(\x,0)}]
    %     \draw (0,0) -- (2,8);
    %     %\draw[dotted] (0,0) -- (-0.5, 0) -- (-0.5,0.5) -- (0,0.5) -- (0,0);
    %   \end{scope}
    % }

    % \foreach \x in {3.30,4.30,...,8} {
    %   \begin{scope}[shift={(\x,0)}]
    %     \draw (0,0) -- (8,8);
    %     %\draw[dotted] (0,0) -- (-0.5, 0) -- (-0.5,0.5) -- (0,0.5) -- (0,0);
    %   \end{scope}
    % }

    % \draw[<->] (4,8) -- ($()!(4,8)!()$)
    
    % \draw[very thick] (0,0) -- (0,8);
    
    % \begin{scope}[shift={(3.30,0)}]
    %   \draw[very thick] (0,0) -- (8,8);
    % \end{scope}

    % \begin{scope}[shift={(2,0)}]
    %   \draw[very thick] (0,0) -- (2,8);
    % \end{scope}

    
    % \draw[dashed] (3,4) rectangle (3.5,3.5);
    % \draw[dashed] (7.30,4) rectangle (7.8,3.5);

    % \draw[dotted] (12,4) -- (13,4);
    
\end{tikzpicture}


==> fig/new12.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{12}{12}
  
  \draw[color=white] (0,0) -- (0,-0.5);
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);
  
  \draw (-0.5, 0.5) -- (7,8);
  \node[anchor=west] at (7,8) {$\ell$};

  \draw (1,8) -- (8,1);
  \node[anchor=east] at (1,8) {$\ell'$};
  

  \node[align=left] at (2,5) {above $\ell$\\[2pt]below $\ell'$};
  \node[align=left] at (6,5) {below $\ell$\\[2pt]above $\ell'$};

  
\end{tikzpicture}

==> fig/new12b.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

    \draw[->] (0,0) -- (9,0);
    \draw[->] (0,0) -- (0,9);

    \draw (4,-0.5) -- (4,8);
    \node[anchor=west] at (4,8) {$\ell$};

    \node at (2,4) {above, left of $\ell$};
    \node at (6,4) {below, right of $\ell$};

\end{tikzpicture}

==> fig/new13.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

    %\drawhelpgrid{9}{9}
  
    \draw[->] (0,0) -- (9,0);
    \draw[->] (0,0) -- (0,9);

    \begin{scope}[xshift=-3cm,yshift=1.75cm]
    
    \coordinate (start) at (4,1);
    \coordinate (end) at (6,6.5);
   
    \coordinate (ells) at (3.5,0.5);
    \coordinate (elle) at (8.5,5.5);

    \coordinate (ellprimes) at (5.5,7);
    \coordinate (ellprimee) at (8.5,4);

    \coordinate (s1s) at (6.25,6.75);
    \coordinate (s1e) at (8,5);
    \coordinate (s1x) at (6.5,7);

    \coordinate (s2s) at (4.25,0.75);
    \coordinate (s2e) at (8,4.5);
    \coordinate (s2x) at (4.5,0.5);

    %\node[anchor=west] at (elle) {$\gamma$-line};

    \draw[dotted] (end) -- (s1x);
    \draw[<->,dotted]
    (s1s) -- (s1e)
    node[midway, anchor=south west,align=center]{co-$\gamma$-d-size \\(+)};

    \draw[dotted] (start) -- (s2x);
    \draw[<->,dotted]
    (s2s) -- (s2e)
    node[pos=.7, anchor=north west,align=center]{$\gamma$-d-size \\(+)};
    
    \draw[color=gray!80!white,name path=ELL, very thin] (ells) -- (elle);
    \draw[color=gray!80!white,name path=ELLPRIME, very thin] (ellprimes) -- (ellprimee);

   
    \path[name intersections={of=ELL and ELLPRIME,by=I1}];

    \draw[-{Stealth[scale=1.3]},thick] (start) -- (end);
    \end{scope}
    
    % druhy vector

    \begin{scope}[xshift=3cm,yshift=-4cm]
    
    \coordinate (start2) at (4.5,7.5);
    \coordinate (end2)   at (1,6);

    \coordinate (ell2s) at (6,9);
    \coordinate (ell2e)  at (1.5,4.5);

    \node[anchor=south] at (ell2s) {$\gamma$-line};

    \coordinate (ellprime2e) at (0.5,6.5);
    \coordinate (ellprime2s) at (2.5,4.5);

    \draw[color=gray!80!white,very thin] (ell2s) -- (ell2e);
    \draw[color=gray!80!white,very thin] (ellprime2s) -- (ellprime2e);

    \coordinate (s3x) at (5,7);
    \coordinate (s3s) at (2.25,4.75);
    \coordinate (s3e) at (4.75,7.25);
    
    \coordinate (s4s) at (1.75, 4.75);
    \coordinate (s4e) at (0.75,5.75);
    \coordinate (s4x) at (0.5,5.5);

    
    \draw[dotted] (start2) -- (s3x);
    \draw[<->,dotted]
    (s3s) -- (s3e) node[midway,anchor=north west,align=center]
	    {$\gamma$-d-size \\(-)};

    \draw[dotted] (end2) -- (s4x);
    \draw[<->,dotted]
    (s4s) -- (s4e)
    node[pos=0.7,anchor=north east, align=center,shift={(0.2,-0.2)}]
	    {co-$\gamma$-d-size \\(+)};

    
    \draw[-{Stealth[scale=1.3]},thick] (start2) -- (end2);

    \end{scope}
    
  \end{tikzpicture}

  % zalozni kopie
  % \draw[->] (0,0) -- (9,0);
  %   \draw[->] (0,0) -- (0,9);

  %   \coordinate (start) at (2,2);
  %   \coordinate (end) at (4,7.5);
   
  %   \coordinate (ells) at (1,1);
  %   \coordinate (elle) at (7.5,7.5);

  %   \coordinate (ellprimes) at (3.5,8);
  %   \coordinate (ellprimee) at (7.5,4);
    
  %   \draw[name path=ELL,dotted] (ells) -- (elle);
  %   \draw[name path=ELLPRIME,dotted] (ellprimes) -- (ellprimee);

  %   %\node[anchor=west] at (elle) {$\ell$};
  %   %\node[anchor=west] at (ellprimee) {$\ell'$};

  %   \path[name intersections={of=ELL and ELLPRIME,by=I1}];

    
  %   \draw[dashed] (start) -- (I1) node [near start,anchor=north west] {$\gamma$ size ($+$)};
  %   \draw[dashed] (end) -- (I1) node [near start,anchor=south west] {co-$\gamma$ size ($+$)};

  %   % \draw[dashed] (end2) -- (I1) node [midway,anchor=south west] {$y_2$};
    
  %   %\drawvec{(start)}{black}{(end)}{white}{solid};
  %   \draw[-{Stealth[scale=1.3]}] (start) -- (end);
    
  %   %\drawvec{(start)}{black}{(end2)}{white}{solid};


==> fig/new13a.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

   %\drawhelpgrid{9}{9}
  
    \draw[->] (0,0) -- (9,0);
    \draw[->] (0,0) -- (0,9);

    \coordinate (start) at (1,1);
    \coordinate (end) at (3,7);

    \draw[-{Stealth[scale=1.3]},thick] (start) -- (end);

    %scale = (1,3)
    \coordinate (starth) at (1.3,0.5);
    \coordinate (endh)   at (4.3,9.5);

    \coordinate (s1s)    at (1.6,0.2);
    \coordinate (s2s)    at (4.6,9.2);
    
    
    \coordinate (i1) at ($(starth)!(start)!(endh)$);
    \coordinate (i2) at ($(starth)!(end)!(endh)$);
    \coordinate (i1p) at ($(s1s)!(start)!(s2s)$);
    \coordinate (i2p) at ($(s1s)!(end)!(s2s)$);

    \draw[<->,dotted] (i1) -- (i2)
    node[midway,anchor=north west,align=center]{d-size \\[3pt] (+)};

    \draw[dotted] (start) -- (i1p);
    \draw[dotted] (end) -- (i2p);
        
    \coordinate (start2) at (8.5,6.5);
    \coordinate (end2)   at (5.5,3.5);

    % scale = (1,1)
    \coordinate (end2h)   at (5.8,3.2);
    \coordinate (start2h) at (8.8,6.2);

    \coordinate (s3s)     at (6,3);
    \coordinate (s4s)     at (9,6);

    \draw[<->,dotted]
    (start2h) -- (end2h)
    node[midway,anchor=north west,align=center]{d-size\\[3pt](-)};
    
    \draw[dotted] (end2) -- (s3s);
    \draw[dotted] (start2) -- (s4s);

    \draw[-{Stealth[scale=1.4]},thick] (start2) -- (end2);
    
    
    % \coordinate (start2) at (
    
    % \coordinate (ells) at (1,1);
    % \coordinate (elle) at (7.5,7.5);

    % \coordinate (ellprimes) at (3.5,8);
    % \coordinate (ellprimee) at (7.5,4);
    
    % \draw[name path=ELL,dotted] (ells) -- (elle);
    % \draw[name path=ELLPRIME,dotted] (ellprimes) -- (ellprimee);

    % %\node[anchor=west] at (elle) {$\ell$};
    % %\node[anchor=west] at (ellprimee) {$\ell'$};

    % \path[name intersections={of=ELL and ELLPRIME,by=I1}];

    
    % \draw[dashed] (start) -- (I1) node [near start,anchor=north west] {$\gamma$ size ($+$)};
    % \draw[dashed] (end) -- (I1) node [near start,anchor=south west] {co-$\gamma$ size ($+$)};

    % % \draw[dashed] (end2) -- (I1) node [midway,anchor=south west] {$y_2$};
    
    % %\drawvec{(start)}{black}{(end)}{white}{solid};
   
    
    %\drawvec{(start)}{black}{(end2)}{white}{solid};
    
  \end{tikzpicture}
  

==> fig/new15.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}

  \draw[->] (0,0) -- (0,9);
  \draw[->] (0,0) -- (9,0);

  
  \coordinate (els) at (0.5,3);
  \coordinate (ele) at (6,8.5);

  \coordinate (elbs) at (0.5,4);
  \coordinate (elbe) at (4,0.5);

  \coordinate (elprimes) at (2.5,1);
  \coordinate (elprimee) at (8.5,3);
  

  \draw (els) -- (ele);
  \node[anchor=west] at (ele) {$\ell$ (slope $\rho$)};

  \draw (elbs) -- (elbe);
  \node[anchor=west] at (elbe) {$\ell^\bot_b$};

  \draw (elprimes) -- (elprimee);
  \node[anchor=west] at (elprimee) {$\ell'$};


  \coordinate (bp1) at (2,3);
  \coordinate (wp)  at (3,6);
  \coordinate (bp2) at (8,7);

  \coordinate (i1) at (2,7);
  \coordinate (i2) at (4,5);
  \coordinate (i3) at (5,4);
  
  %\draw[dashed] (bp1) -- (i1) -- (bp2);

  \foreach \x in {2,2.25,...,7.75}
  {
    \drawpoint{(\x,7)}{black};
  }

  \foreach \y in {3.25,3.5,...,6.75}
  {
    \drawpoint{(2,\y)}{black};
  }

  
  \draw[dotted] (bp1) -- (i2) -- (wp);
  \draw[dotted] (bp2) -- (i3) -- (wp);


  \drawvec{(bp1)}{black}{(wp)}{white}{solid}
  \drawvec{(bp2)}{black}{(wp)}{white}{solid}
  
  %\drawpoint{(bp1)}{black};
  %\drawpoint{(wp)}{white};
  %\drawpoint{(bp2)}{black};

  \node[anchor=west] at (bp2) {$\textsc{p}_C$};
  \node[anchor=west] at (2.5,4.5) {$v_B$};
  
  
\end{tikzpicture}

==> fig/new16.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);

  \begin{scope}[xshift=-1cm]
  \coordinate (elprimes) at (1.5,4);
  \coordinate (elprimee) at (3,9);
   
  \coordinate (els) at (4,0);
  \coordinate (ele) at (9,5);

  \coordinate (elps) at (1.5,5);
  \coordinate (elpe) at ($(6,1)!(elps)!(13,8)$);
  
  %lines
  \draw (elps) -- (elpe);
  \node[anchor=west] at (elpe) {$\ell_b^{\bot}$};

  \draw (els) -- (ele);
  \node[anchor=south,xshift=0.2cm] at (ele) {$\ell$ (slope $\alpha_i$)};

  \draw (elprimes) -- (elprimee);
  \node[anchor=west] at (elprimee) {$\ell'$};


  \coordinate (ellpps) at (3.5,2);
  \coordinate (ellppe) at (8.16,9);

  
  %% borders

  \draw[dotted] (4.75,1.75) -- (7.75,4.75);

  \drawpoint{(5.25,1.75)}{white};
  \drawpoint{(5.5,2)}{white};
  \drawpoint{(5.75,2.25)}{white};
  \drawpoint{(6,2.5)}{white};
  \drawpoint{(6.25,2.75)}{white};

  \draw[loosely dotted] (6.75,3.25) -- (7.75,4.25);

  \drawpoint{(2,5)}{black};
  \drawpoint{(2.15,5.25)}{black};
  \drawpoint{(2.25,5.5)}{black};
  \drawpoint{(2.30,5.75)}{black};
  \drawpoint{(2.4,6)}{black};
  \drawpoint{(2.5,6.25)}{black};

  \draw[dotted] (2.25,4.25) -- (3.65,9);
  \draw[loosely dotted] (2.75, 7) -- (3.15,8.5);
  \end{scope}

  %\draw[dashed] (5,1) arc (45:0:1.41cm);
  %\node at (4.8, 0.35) {$\alpha$};
  
\end{tikzpicture}

==> fig/new17.tex <==
\newcommand{\dhs}[4]{
  \foreach \x in {#1,...,#2}
   \drawpoint{(\x,#3)}{#4};
}

\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,10);

  \draw (1,-0.5) -- (5.75,9);
  \node[anchor=west] at (5.75,9) {$\ell_L$};
  
  \draw (4,-0.5) -- (8.75,9);
  \node[anchor=west] at (8.75,9) {$\ell_R$};

  
  \dhs{0,0.25}{1.25}{0.00}{black};
  \dhs{0,0.25}{1.25}{0.25}{black};
  \dhs{0,0.25}{1.50}{0.50}{black};
  \dhs{0,0.25}{1.50}{0.75}{black};
  \dhs{0,0.25}{1.75}{1.00}{black};
  \dhs{0,0.25}{1.75}{1.25}{black};
  \dhs{0,0.25}{2.00}{1.50}{black};
  \dhs{0,0.25}{2.00}{1.75}{black};
  \dhs{0,0.25}{2.25}{2.00}{black};
  \dhs{0,0.25}{2.25}{2.25}{black};
  \dhs{0,0.25}{2.50}{2.50}{black};
  \dhs{0,0.25}{2.50}{2.75}{black};
  \dhs{0,0.25}{2.75}{3.00}{black};
  \dhs{0,0.25}{2.75}{3.25}{black};
  \dhs{0,0.25}{3.00}{3.50}{black};
  \dhs{0,0.25}{3.00}{3.75}{black};
  \dhs{0,0.25}{3.25}{4.00}{black};
  \dhs{0,0.25}{3.25}{4.25}{black};
  \dhs{0,0.25}{3.50}{4.50}{black};
  \dhs{0,0.25}{3.50}{4.75}{black};
  \dhs{0,0.25}{3.75}{5.00}{black};
  \dhs{0,0.25}{3.75}{5.25}{black};
  \dhs{0,0.25}{4.00}{5.50}{black};
  \dhs{0,0.25}{4.00}{5.75}{black};
  \dhs{0,0.25}{4.25}{6.00}{black};
  \dhs{0,0.25}{4.25}{6.25}{black};
  \dhs{0,0.25}{4.50}{6.50}{black};
  \dhs{0,0.25}{4.50}{6.75}{black};
  \dhs{0,0.25}{4.75}{7.00}{black};
  \dhs{0,0.25}{4.75}{7.25}{black};
  \dhs{0,0.25}{5.00}{7.50}{black};
  \dhs{0,0.25}{5.00}{7.75}{black};
  \dhs{0,0.25}{5.25}{8.00}{black};
  \dhs{0,0.25}{5.25}{8.25}{black};

  \dhs{4.25,4.50}{8.5}{0.00}{white};

  \dhs{4.50,4.75}{8.5}{0.25}{white};
  \dhs{4.50,4.75}{8.5}{0.50}{white};
  \dhs{4.75,5.00}{8.5}{0.75}{white};
  \dhs{4.75,5.00}{8.5}{1.00}{white};
  \dhs{5.00,5.25}{8.5}{1.25}{white};
  \dhs{5.00,5.25}{8.5}{1.50}{white};
  \dhs{5.25,5.50}{8.5}{1.75}{white};
  \dhs{5.25,5.50}{8.5}{2.00}{white};
  \dhs{5.50,5.75}{8.5}{2.25}{white};
  \dhs{5.50,5.75}{8.5}{2.50}{white};
  \dhs{5.75,6.00}{8.5}{2.75}{white};
  \dhs{5.75,6.00}{8.5}{3.00}{white};
  \dhs{6.00,6.25}{8.5}{3.25}{white};
  \dhs{6.00,6.25}{8.5}{3.50}{white};
  \dhs{6.25,6.50}{8.5}{3.75}{white};
  \dhs{6.25,6.50}{8.5}{4.00}{white};
  \dhs{6.50,6.75}{8.5}{4.25}{white};
  \dhs{6.50,6.75}{8.5}{4.50}{white};
  \dhs{6.75,7.00}{8.5}{4.75}{white};
  \dhs{6.75,7.00}{8.5}{5.00}{white};
  \dhs{7.00,7.25}{8.5}{5.25}{white};
  \dhs{7.00,7.25}{8.5}{5.50}{white};
  \dhs{7.25,7.50}{8.5}{5.75}{white};
  \dhs{7.25,7.50}{8.5}{6.00}{white};
  \dhs{7.50,7.75}{8.5}{6.25}{white};
  \dhs{7.50,7.75}{8.5}{6.50}{white};
  \dhs{7.75,8.00}{8.5}{6.75}{white};
  \dhs{7.75,8.00}{8.5}{7.00}{white};
  \dhs{8.00,8.25}{8.5}{7.25}{white};
  \dhs{8.00,8.25}{8.5}{7.50}{white};
  \dhs{8.25,8.50}{8.5}{7.75}{white};
  \dhs{8.25,8.50}{8.5}{8.00}{white};
  \drawpoint{(8.5,8.25)}{white};

  
\end{tikzpicture}


==> fig/new18.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{14}{14}
  \draw[->] (0,0) -- (12,0);
  \draw[->] (0,0) -- (0,13);
  
  
  % \ell_R^C
  \coordinate (elrcs) at (3,-0.5);
  \coordinate (elrce) at (11,7.5);

  % \ell
  \coordinate (els) at (1,5);
  \coordinate (ele) at (8,12);

  % kolmice
  \coordinate (pers) at (0,9.5);
  \coordinate (pere) at (3.5,6);

  % paralela \ell_R^C
  \coordinate (pars) at (2,-0.5);
  \coordinate (pare) at (11,8.5);

  \fill[color=gray] (7.5,5) rectangle (8,4.5);
  
  %
  %

  \fill[color=gray!30!white]
  (2.75, 6.75) -- (pers) -- (0,12) -- (ele) -- (2.75, 6.75);
  
  \draw (elrcs) -- (elrce);
  \node[anchor=west] at (elrce) {$\ell_R^{C_0}$};

  \draw (els) -- (ele);
  \node[anchor=west] at (ele) {$\ell$ (slope $\alpha$)};
 
  \draw (pers) -- (pere);
	  \node[anchor=west] at (pere) {$\ell^{\bot}_b$};
  \draw[dashed] (pars) -- (pare);

  \coordinate (bp1) at (6,2);
  \coordinate (wp1) at (7,11);

  \coordinate (bp2) at (4.75, 1.5);
  \coordinate (wp2) at (5.75, 10.5);
  
  \drawvec{(bp1)}{black}{(wp1)}{white}{solid}
  \drawvec{(bp2)}{black}{(wp2)}{white}{solid}

  \node at (6.8,5.5) {$v_0$};
  \node at (4.8,5.5) {$v_i$};

  
  \drawpoint{(1,6)}{white};
  \drawpoint{(5,9)}{white};
  \drawpoint{(2,6.5)}{white};
  \drawpoint{(4,8)}{white};

  \node at (2.5,10) {black};

  
\end{tikzpicture}


==> fig/new2.tex <==
%%
%  obrazek k definici AREA
%%

\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);
  
  \coordinate (a) at (5,-1);
  \coordinate (b) at (15,9);
  \coordinate (c) at (1,6);
  \coordinate (d) at ($(a)!(c)!(b)$);
  \coordinate (e) at (7,8);
  \coordinate (f) at (1,2);

  \coordinate (g) at (3,2);
  \coordinate (h) at (8,4);

  
  \draw[name path=P1] (c) -- (d);
  \draw[name path=P2] (f) -- (e);
 
  \draw[<->,dotted] (0,0) -- ($(c)!(0,0)!(d)$) node[midway,anchor=west,xshift=2mm] {$b$};

  \node[anchor=west] at (d) {$\ell^{\bot}_b$};
  \node[anchor=west] at (e) {$\ell$};

  \draw[name path=P3] (g) -- (h);
  \node[anchor=west] at (h) {$\ell'$};
  \path [name intersections={of=P1 and P2,by=I1}];
  \path [name intersections={of=P1 and P3,by=I2}];


  \fill[color=gray!20!white] (I1) -- (I2) -- (h) -- (e) -- (I1);

  % redraw lines
  \draw[name path=P3] (g) -- (h);
  \draw[name path=P1] (c) -- (d);
  \draw[name path=P2] (f) -- (e);

  % border 
  \draw[dotted] ($ (I1) + (0.5, 0) $)  -- ($ (e)  + (0, -0.5)$);
  \draw[dotted] ($ (I1) + (0.5, 0) $)  -- ($ (I2) + (0.1,0.4)$);
  \draw[dotted] ($ (I2) + (0.1,0.4) $) -- ($ (h)  + (0,0.32)$);
  
  
  
\end{tikzpicture}


==> fig/new3.tex <==
%
% obrazek ke claimu 6
%
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}
  
  \draw[->] (0,0) -- (0,9);
  \draw[->] (0,0) -- (9,0);

  
  \coordinate (els) at (0.5,3);
  \coordinate (ele) at (6,8.5);

  \coordinate (elbs) at (0.5,4);
  \coordinate (elbe) at (4,0.5);

  \coordinate (elprimes) at (2.5,1);
  \coordinate (elprimee) at (8.5,3);
  

  \draw (els) -- (ele);
  \node[anchor=west] at (ele) {$\ell$ (slope $\rho$)};

  \draw (elbs) -- (elbe);
  \node[anchor=west] at (elbe) {$\ell^\bot_b$};

  \draw (elprimes) -- (elprimee);
  \node[anchor=west] at (elprimee) {$\ell'$};


  \coordinate (bp1) at (2,2.75);
  \coordinate (wp)  at (4.5,8);
  \coordinate (bp2) at (4.5,3);

  %\coordinate (i1) at (2,7);

  \coordinate (i2) at (5.75,6.75);
  \coordinate (i3) at (7,5.5);
  
  \draw[dotted] (bp1) -- (i2) -- (wp);
  \draw[dotted] (bp2) -- (i3) -- (wp);


  \drawvec{(bp1)}{black}{(wp)}{white}{solid}
  \drawvec{(bp2)}{black}{(wp)}{white}{solid}
  
  %\drawpoint{(bp1)}{black};
  %\drawpoint{(wp)}{white};
  %\drawpoint{(bp2)}{black};

  \node[anchor=west,xshift=0.1cm] at (bp2) {$\textsc{p}_C$};
  \node[anchor=west] at (1.75,4) {$v_B$};

  
\end{tikzpicture}

==> fig/new3a.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,10);
  
  \coordinate (a) at (2.7,-1);
  \coordinate (b) at (12.7,9);
  \coordinate (c) at (0.5,4);
  \coordinate (d) at ($(a)!(c)!(b)$);
  \coordinate (e) at (7,8);
  \coordinate (f) at (1,2);

  \coordinate (g) at (3,1);
  \coordinate (h) at (8,3);
  
  \draw[name path=P1] (c) -- (d); 
  \draw[name path=P2] (f) -- (e); % ell
  
  \node[anchor=west] at (d) {$\ell^{\bot}_b$};
  \node[anchor=west] at (e) {$\ell$ (slope $\rho$)};

  \draw[name path=P3] (g) -- (h);
  \node[anchor=west] at (h) {$\ell'$};

  \coordinate (h1) at (7,7.5);
  \coordinate (h2) at (2.25,2.75);
  \coordinate (h3) at (3.4,1.6);
  \coordinate (h4) at (7.6,3.2);

  \coordinate (pc) at (4.5,3);
  \drawpoint{(pc)}{black};
  \node[anchor=north west] at (pc) {\small $\textsc{p}_C$};

  
  %\drawpoint{(2.25,3)}{black};
  
  \draw[dotted] (h1) -- (h2) -- (h3) -- (h4);

   \foreach \x in {2.25,2.5,...,4.5} {
     \drawpoint{(\x,3)}{black};
   }
   
   \foreach \x in {2.5,2.75,...,4.5} {
     \drawpoint{(\x,3.25)}{black};
   }
   
   \foreach \x in {2.75,3,...,4.5} {
     \drawpoint{(\x,3.5)}{black};
   }

   \foreach \x in {3,3.25,...,4.5} {
     \drawpoint{(\x,3.75)}{black};
   }

   \foreach \x in {3.25,3.5,...,4.5} {
     \drawpoint{(\x,4)}{black};
   }

   \foreach \x in {3.5,3.75,...,4.5} {
     \drawpoint{(\x,4.25)}{black};
   }

   \foreach \x in {3.75,4,...,4.5} {
     \drawpoint{(\x,4.5)}{black};
   }

   \foreach \x in {4,4.25,...,4.5} {
      \drawpoint{(\x,4.75)}{black};
   }

   \foreach \x in {4.25,4.5,...,4.5} {
      \drawpoint{(\x,5)}{black};
   }

   \drawpoint{(4.5,5.25)}{black};


   \drawpoint{(2,2.75)}{black};

   \foreach \y in {2.5,2.75} {
     \drawpoint{(2.25,\y)}{black};
   }
   
   % \drawpoint{(2.5,2.25)}{black};

   \foreach \y in {2.25,2.5,2.75} {
     \drawpoint{(2.5,\y)}{black};
   }

   \drawpoint{(2.75,2)}{white};
   \drawpoint{(3,1.75)}{white};
   \drawpoint{(3.25,1.5)}{white};
   \drawpoint{(3.5,1.5)}{white};
   \drawpoint{(3.75,1.5)}{white};
   \drawpoint{(4,1.5)}{white};
   \drawpoint{(4.25,1.75)}{white};
   \drawpoint{(4.5,1.75)}{white};
   \drawpoint{(4.75,2)}{white};
   \drawpoint{(5,2)}{white};
   \drawpoint{(5.25,2)}{white};
   \drawpoint{(5.5, 2.25)}{white};
   \drawpoint{(5.75,2.25)}{white};
   \drawpoint{(6,2.5)}{white};
   \drawpoint{(6.25,2.5)}{white};
   \drawpoint{(6.5,2.5)}{white};
   \drawpoint{(6.75,2.75)}{white};
   \drawpoint{(7,2.75)}{white};

   % a dotted line
   \draw[dotted] (2.25,0.75) -- (8.25,6.75);
   
  %%%%%%%%%%%%%%%%%%%%%%5
  % % START
  
  % %
  % % black guys
  % \drawpoint{(2.25,2.5)}{black};
  % %\drawpoint{(2,2.75)}{black};

  % % trojuhelnik
  % \foreach \x in {2.25,2.75,...,4.75} {
  %   \drawpoint{(\x,3)}{black};
  % }

  % \foreach \x in {2.75, 3.25,...,4.75} {
  %   \drawpoint{(\x,3.5)}{black};
  % }

  % \foreach \x in {3.25,3.75,...,4.75} {
  %   \drawpoint{(\x,4)}{black};
  % }

  % \foreach \x in {3.75, 4.25,...,4.75} {
  %   \drawpoint{(\x,4.5)}{black};
  % }

  % \foreach \x in {4.25,4.75} {
  %   \drawpoint{(\x,5)}{black};
  % }

  % \drawpoint{(4.75, 5.5)}{black};
  
  % % white guys
  % %\drawpoint{(2.5,2.25)}{black};
  % \drawpoint{(2.75,2)}{white};
  % %\drawpoint{(3,1.75)}{white};
  % \drawpoint{(3.25,1.5)}{white};
  % \drawpoint{(3.75,1.5)}{white};
  % \drawpoint{(4.25,1.75)}{white};
  % \drawpoint{(4.75,1.9)}{white};
  % \drawpoint{(5.25,2.1)}{white};
  % \drawpoint{(5.75,2.3)}{white};
  % \drawpoint{(6.25,2.5)}{white};
  % \drawpoint{(6.75,2.7)}{white};
  % \drawpoint{(7.25,2.9)}{white};

  %% END
  %%%%%
  
  
  %\drawpoint{()}{white}
  
  % \drawpoint{(3.6,4.4)}{black};
  % \drawpoint{(4.3,5)}{black};
  % \drawpoint{(6.5,7.25)}{black};
  
  
  
  
  
\end{tikzpicture}

==> fig/new4.tex <==
%
% obrazek ke claimu 6
%
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{9}{9}
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,10);
  
  \coordinate (a) at (2.7,-1);
  \coordinate (b) at (12.7,9);
  \coordinate (c) at (0.5,4);
  \coordinate (d) at ($(a)!(c)!(b)$);
  \coordinate (e) at (7,8);
  \coordinate (f) at (1,2);

  \coordinate (g) at (3,1);
  \coordinate (h) at (8,3);
  
  \draw[name path=P1] (c) -- (d); 
  \draw[name path=P2] (f) -- (e); % ell
  
  \node[anchor=west] at (d) {$\ell^{\bot}_b$};
  \node[anchor=west] at (e) {$\ell$ (slope $\rho$)};

  \draw[name path=P3] (g) -- (h);
  \node[anchor=west] at (h) {$\ell'$};

  % \path [name intersections={of=P1 and P2,by=I1}];
  % \path [name intersections={of=P1 and P3,by=I2}];
  % \fill[color=gray!10!white] (I1) -- (I2) -- (h) -- (e) -- (I1);

  % toto spravit, aby nebylo potreba cary prekreslovat
  % \draw[name path=P3] (g) -- (h);
  % \draw[name path=P1] (c) -- (d);
  % \draw[name path=P2] (f) -- (e);


  % toto je natvrdo, zlepsit?
  \coordinate (bp1) at (2.7,2.7);
  \coordinate (hlp1) at (10,10);
  \coordinate (bp2) at (2.2,8);
  \coordinate (bp3) at (1.7,9.5);
  \coordinate (bp4) at (2.7,9.3);
  \coordinate (bp5) at (4.25,6.9);

  \coordinate (i1) at ($(bp1)!(bp2)!(hlp1)$);
  \coordinate (i2) at ($(bp1)!(bp3)!(hlp1)$);
  \coordinate (i3) at ($(bp1)!(bp4)!(hlp1)$);

  \draw[dotted]
  (bp1) -- (i3)
  (i1) -- (bp2)
  (i2) -- (bp3)
  (i3) -- (bp4);
  
  \drawpoint{(bp1)}{black};
  \drawpoint{(bp2)}{black};
  \drawpoint{(bp3)}{black};
  \drawpoint{(bp4)}{black};

  \drawvec{(bp1)}{black}{(bp5)}{white}{solid}
  
  \coordinate (lstart) at (-0.5,4.75);
  \coordinate (lend)   at (4,9.25);
  \draw (lstart) -- (lend);

  \coordinate (foo) at (4.8,8);
  \coordinate (bi1) at ($(lstart)!(foo)!(lend)$);
  \coordinate (bi2) at ($(e)!(foo)!(f)$);

  \draw[{Latex[scale=1.1]}-{Latex[scale=1.1]}, dotted] (bi1) -- (bi2) node[midway, anchor=south west,yshift=-0.1cm,xshift=-0.1cm] {$>B_0$};
  
  \node[anchor=east,xshift=-0.15cm] at (lend) {$\bar{\ell}$};
%  \node[anchor=north west] at (bp1) {};
  \node at (3.3,5.3) {$v$};
 
  
\end{tikzpicture}


==> fig/new5.tex <==
%
% rotace (claim 8, claim 10)
%
% caption:
%  We can rotate $\ell$ and $\ell_b^{\bot}$ to obtain $\ell''$ and $(\ell'')^{\bot}_b$ 
%  if the grey area contains no integer points,  there is an interior black point more
%  distant from $\ell''$ than any border black point, and $\slope(\ell'') \geq \slope{\ell'}$.
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  \draw[->] (0,0) -- (10,0);
  \draw[->] (0,0) -- (0,9);
  
  % \coordinate (a) at (5,-1);
  % \coordinate (b) at (15,9);
  % \coordinate (c) at (1,6);
  % \coordinate (d) at ($(a)!(c)!(b)$);
  % \coordinate (e) at (7,8);
  % \coordinate (f) at (1,2);

  % \coordinate (g) at (3,2);
  % \coordinate (h) at (8,4);
  
  % \draw[name path=P1] (c) -- (d);
  % \draw[name path=P2] (f) -- (e);
  
  % \node[anchor=west] at (d) {$\ell^{\bot}_b$};
  % \node[anchor=west] at (e) {$\ell$};

  % \draw[name path=P3] (g) -- (h);
  % \node[anchor=west] at (h) {$\ell'$};

  % \coordinate (i) at ($(c)!(f)!(d)$);

  \coordinate (i) at (3,3);
  \coordinate (l1s) at (1,1);
  \coordinate (l1e) at (8,8);
  \coordinate (l2s) at (1,2);
  \coordinate (l2e) at (9,6);
  \coordinate (l1ps) at (1,5);
  \coordinate (l1pe) at (5,1);
  \coordinate (l2ps) at (1.8, 5.4);
  \coordinate (l2pe) at (4.2, 0.6);

  \coordinate (bp1) at (4,2.5);
  \coordinate (bp2) at (7, 3.5);

  \coordinate (i1) at ($(l2s)!(bp1)!(l2e)$);
  \coordinate (i2) at ($(l2s)!(bp2)!(l2e)$);

  \coordinate (rls) at (1,0.9);
  \coordinate (rle) at (9,2);

  \path[name path=P1] (l1ps) -- (l1pe);
  \path[name path=P2] (l2ps) -- (l2pe);
  \path[name path=LPRIME]  (rls) -- (rle);

  \path[name intersections={of=P1 and LPRIME,by=i3}];
  \path[name intersections={of=P2 and LPRIME,by=i4}];
  
  \fill[color=gray!20!white] (i) -- (i3) -- (i4) -- (i);
  
  \draw (l1s) -- (l1e);
  \draw (l1ps) -- (l1pe);
  \node[anchor=south] at (l1e) {$\ell$};
  \node[anchor=west] at (l1pe) {$\ell^{\bot}_b$};

  \draw[dashed] (l2s) -- (l2e);
  \draw[dashed] (l2ps) -- (l2pe);
  \node[anchor=west] at (l2e) {$\ell''$};
  \node[anchor=east] at (l2pe) {$(\ell'')^{\bot}_{b''}$};
  
  \draw[dotted] (i1) -- (bp1);
  \draw[dotted] (i2) -- (bp2);
  
  \drawpoint{(bp1)}{black};
  \drawpoint{(bp2)}{black};
 \node[anchor=west] at (bp2) {$\textsc{p}_C$};
  
  \draw (rls) -- (rle);
  \node[anchor=west] at (rle) {$\ell'$};

  % rotacni sipka
  \draw[->] (8.5,8) .. controls (8.9,8) and (9.3,7.5) .. (9.5,6.5);
  
\end{tikzpicture}


==> fig/new5a.tex <==
%
% rotace (claim 8, claim 10)
%
% caption:
%  We can rotate $\ell$ and $\ell_b^{\bot}$ to obtain $\ell''$ and $(\ell'')^{\bot}_b$ 
%  if the grey area contains no integer points,  there is an interior black point more
%  distant from $\ell''$ than any border black point, and $\slope(\ell'') \geq \slope{\ell'}$.
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{10}{9}
  
  \draw[->] (0,0) -- (10,0);
  \draw[->] (0,0) -- (0,9);

  
  \coordinate (i) at (3,3);
  \coordinate (l1s) at (1,1);
  \coordinate (l1e) at (8,8);
  \coordinate (l2s) at (1,2);
  \coordinate (l2e) at (9,6);
  \coordinate (l1ps) at (1,5);
  \coordinate (l1pe) at (5,1);
  \coordinate (l2ps) at (1.8, 5.4);
  \coordinate (l2pe) at (4.2, 0.6);

  \coordinate (bp1) at (4,2.5);
  \coordinate (bp2) at (7, 3.5);
  \coordinate (bp2boxtl) at (6.5, 4); 

  \coordinate (i1) at ($(l1s)!(bp1)!(l1e)$);
  \coordinate (i2) at ($(l1s)!(bp2)!(l1e)$);

  \coordinate (rls) at (1,0.9);
  \coordinate (rle) at (9,2);

  \path[name path=P1] (l1ps) -- (l1pe);
  \path[name path=P2] (l2ps) -- (l2pe);
  \path[name path=LPRIME]  (rls) -- (rle);

  
  \draw (l1s) -- (l1e);
  \draw (l1ps) -- (l1pe);
  \node[anchor=south] at (l1e) {$\ell$};
  \node[anchor=west] at (l1pe) {$\ell^{\bot}_b$};
  
  \draw[dotted] (i1) -- (bp1);
  \draw[dotted] (i2) -- (bp2);

  \draw[dashed]
      (bp2) rectangle (bp2boxtl);
  
  \drawpoint{(bp1)}{black};

  \drawpoint{(bp2)}{black};
  \node[anchor=west] at (bp2) {$\textsc{p}_C$};

  
  \draw (rls) -- (rle);
  \node[anchor=west] at (rle) {$\ell'$};

  

  
  
\end{tikzpicture}

==> fig/new6.tex <==
%
% setup u claim 10
% caption:
% The situation considered in the first half of the proof of claim 10.
% The light gray area contains only white points in $C_1$,
% the dark gray area contains infinite number of black points in $C_{12}$,
% and only white points in $C_{11}$.
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{10}{10}
  
  \draw[->] (0,0) -- (13,0);
  \draw[->] (0,0) -- (0,9);

  \coordinate (els) at (1,4);
  \coordinate (ele) at (5,8);

  % \coordinate (elcs) at (2.5,2.5);
  % \coordinate (elce) at (8,8);

  % + 0.25, -0.25
  \coordinate (elcs) at (2.5,2.5);
  \coordinate (elce) at (8,8);

  \coordinate (elrs) at (4.5,0.5);
  \coordinate (elre) at (12,8);

  \coordinate (elps) at (1.5,5);
  \coordinate (elpe) at ($(6,1)!(elps)!(13,8)$);

  % \coordinate (ms) at (2.5,1.5);
  % \coordinate (me) at (9,8);

  \coordinate (ms) at (3.25,1.75);
  \coordinate (me) at (9.5,8);

  % highlighting
  \path[name path=p1] (elps) -- (elpe);
  \path[name path=p2] (elcs) -- (elce);
  \path[name path=p3] (elrs) -- (elre);
  \path[name path=pm] (ms) -- (me);

  \path[name intersections={of=p1 and p2,by=i1}];
  \path[name intersections={of=p1 and pm,by=im}];
  \path[name intersections={of=p1 and p3,by=i2}];

  \fill[color=gray!40!white]
  (i1) -- (im) -- (me) -- (elce) -- (i1);

  
  \draw (els) -- (ele);
  \node[anchor=west] at (ele) {$\ell$};

  \draw (elcs) -- (elce);
  \node[anchor=east,inner sep=5pt] at (elce) {$\ell_C$};
  
  \draw (elrs) -- (elre);
  \node[anchor=west] at (elre) {$\ell_R$};

  \draw (elps) -- (elpe);
  \node[anchor=west] at (elpe) {$\ell_b^{\bot}$};

  \draw (ms) -- (me);
  \node[anchor=west] at (me) {$\ell_{C,\mu}$};
  % \draw[<->,dotted]
  %     (2.6,2.6) -- (3.1,2.1) node[midway,below,xshift=-1.5mm] {$\mu$};

  \coordinate (foo) at (2.8,2.4);
  \draw[<->,dotted]
      ($(ms)!(foo)!(me)$) -- ($(elcs)!(foo)!(elce)$)
      node[midway,below,xshift=-1.5mm] {$\mu$};
  
\end{tikzpicture}


==> fig/new7.tex <==
%
% setup u claim 10
% caption:
% The situation for in the proof handling $C_2$. 
% The existence of $(B,\mu)$-vectors $v_1,v_2,v_3 \dots$ with the property
% "the start point being white entails the end point is white'' shows that $\ell''$ is
% is up white
%
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  %\drawhelpgrid{10}{9}
  
  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);

  \begin{scope}[xshift=-1cm]
  \coordinate (elprimes) at (1.5,4);
  \coordinate (elprimee) at (3,9);
   
  \coordinate (els) at (4,0);
  \coordinate (ele) at (9,5);

  \coordinate (elps) at (1.5,5);
  \coordinate (elpe) at ($(6,1)!(elps)!(13,8)$);

  \coordinate (wp1) at (3.5, 3.5);
  \coordinate (wp2) at (4.5, 5);
  \coordinate (wp3) at (5.5, 6.5);
  \coordinate (wp4) at (6.5, 8);
 
  %lines
  \draw (elps) -- (elpe);
  \node[anchor=west] at (elpe) {$\ell_b^{\bot}$};

  \draw (els) -- (ele);
  \node[anchor=south,xshift=0.2cm] at (ele) {$\ell$ (slope $\alpha_i$)};

  

  \draw (elprimes) -- (elprimee);
  \node[anchor=west] at (elprimee) {$\ell'$};

  \coordinate (wp1hlp) at (10,10);
  \coordinate (i1)     at ($(wp1)!(wp2)!(wp1hlp)$);

  \draw[dotted] (wp1) -- (i1) -- (wp2);

  \coordinate (wp2hlp) at (10,10.5);
  \coordinate (i2)     at ($(wp2)!(wp3)!(wp2hlp)$);

  \draw[dotted] (wp2) -- (i2) -- (wp3);
  
  \coordinate (wp3hlp) at (10,11);
  \coordinate (i3)     at ($(wp3)!(wp4)!(wp3hlp)$);

  \draw[dotted] (wp3) -- (i3) -- (wp4);

  \drawvec{(wp1)}{white}{(wp2)}{white}{solid};
  \drawvec{(wp2)}{white}{(wp3)}{white}{solid};
  \drawvec{(wp3)}{white}{(wp4)}{white}{solid};

  \node[anchor=south,xshift=0.05cm] at (6.8,7.75) {\small $\mu_0$};
  \node  at (6.5,7) {\small $B_0$};

  \coordinate (ellpps) at (4,1.5);
  \coordinate (ellppe) at (8.56,8.5);

  

  \node[anchor=east,xshift=4mm,yshift=9mm] at (wp1) {$v_1$};
  \node[anchor=east,xshift=4mm,yshift=9mm] at (wp2) {$v_2$};
  \node[anchor=east,xshift=4mm,yshift=9mm] at (wp3) {$v_3$};


  % borders
  
  \draw[dotted] (4.75,1.75) -- (7.75,4.75);

  \drawpoint{(5.25,1.75)}{white};
  \drawpoint{(5.5,2)}{white};
  \drawpoint{(5.75,2.25)}{white};
  \drawpoint{(6,2.5)}{white};
  \drawpoint{(6.25,2.75)}{white};

  \draw[loosely dotted] (6.75,3.25) -- (7.75,4.25);

  \drawpoint{(2,5)}{black};
  \drawpoint{(2.15,5.25)}{black};
  \drawpoint{(2.25,5.5)}{black};
  \drawpoint{(2.30,5.75)}{black};
  \drawpoint{(2.4,6)}{black};
  \drawpoint{(2.5,6.25)}{black};

  \draw[dotted] (2.25,4.25) -- (3.65,9);
  \draw[loosely dotted] (2.75, 7) -- (3.15,8.5);

  \end{scope}
  
\end{tikzpicture}


==> fig/new8.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);
  
  \coordinate (hlps) at (5,-1);
  \coordinate (hlpe) at (15,9);
  \coordinate (lbs) at (1,6);
  \coordinate (lbe) at ($(hlps)!(lbs)!(hlpe)$);
  \coordinate (ele) at (8,7);
  \coordinate (els) at (2,1);

  \coordinate (g) at (3,2);
  \coordinate (h) at (8,4);

  
  %\draw (lbs) -- (lbe);
  \draw (ele) -- (els);


  %\node[anchor=west] at (lbe) {$\ell^{\bot}_b$};
  \node[anchor=west] at (ele) {$\ell_C$};

  \coordinate (bp1) at (1.5,4.5);
  \coordinate (bp2) at (3.5,5);
  \coordinate (bp3) at (6,6);
  \coordinate (bp4) at (7,6.5);
  
  \coordinate (ip1) at ($(els)!(bp1)!(ele)$);
  \coordinate (ip2) at ($(els)!(bp2)!(ele)$);
  \coordinate (ip3) at ($(els)!(bp3)!(ele)$);
  \coordinate (ip4) at ($(els)!(bp4)!(ele)$);
  
  \draw[dotted] (bp1) -- (ip1);
  \draw[dotted] (bp2) -- (ip2);
  \draw[dotted] (bp3) -- (ip3);
  \draw[dotted] (bp4) -- (ip4);
  
  
  \drawpoint{(bp1)}{black};
  \drawpoint{(bp2)}{black};
  \drawpoint{(bp3)}{black};
  \drawpoint{(bp4)}{black};
 
  
\end{tikzpicture}


==> fig/new9var.tex <==
%1: start 2:end 3:y 4:barva
\newcommand{\dhs}[4]{
  \foreach \x in {#1,...,#2}
   \drawpoint{(\x,#3)}{#4};
}

\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]

  \draw[->] (0,0) -- (9,0);
  \draw[->] (0,0) -- (0,9);
  
  \coordinate (hlps) at (5,-1);
  \coordinate (hlpe) at (15,9);
  \coordinate (lbs) at (1,6);
  \coordinate (lbe) at ($(hlps)!(lbs)!(hlpe)$);
  \coordinate (ele) at (7,8);
  \coordinate (els) at (1,2);

  \coordinate (g) at (3,2);
  \coordinate (h) at (8,4);

  
  %\draw (lbs) -- (lbe);
  \draw (ele) -- (els);


  %\node[anchor=west] at (lbe) {$\ell^{\bot}_b$};
  \node[anchor=west] at (ele) {$\ell_C$};

  \coordinate (bp1) at (3.1,1.3);
  \coordinate (bp2) at (4.5,4);
  \coordinate (bp3) at (6.3,6.5);

  \coordinate (bp1he) at (8, 6.3);
  \coordinate (bp1e)  at ($(bp1)!(bp2)!(bp1he)$);
  
  \coordinate (bp2he) at (8, 7.5);
  \coordinate (bp2e)  at ($(bp2)!(bp3)!(bp2he)$);

  \coordinate (bp3e) at (7.8,8);

  % \coordinate (fillbottom) at (8.0,0.4);
  % \coordinate (filltop)    at (8,7.8);


  % \fill[color=gray!20!white]
  % (bp1) -- (bp1e) -- (bp2) -- (bp2e) -- (bp3) -- (bp3e) -- (filltop) -- (fillbottom) -- (bp1);
  
  \draw[dashed] (bp1) -- (bp1e) -- (bp2);
  \draw[dashed] (bp2) -- (bp2e) -- (bp3);
  \draw[dashed] (bp3) -- (bp3e);
  
  \drawpoint{(bp1)}{black};
  \drawpoint{(bp2)}{black};
  \drawpoint{(bp3)}{black};

  % {x-start,step}{x-end}{y}{color}
  \dhs{3.5,3.75}{4.25}{1.3}{white};
  \begin{scope}[shift={(0.25,0.25)}]
    \dhs{3.5,3.75}{4.25}{1.3}{white};
  \end{scope}
  %
  \dhs{4.9,5.15}{5.65}{4}{white};
  \begin{scope}[shift={(0.25,0.25)}]
    \dhs{4.9,5.15}{5.65}{4}{white};
  \end{scope}
  %
  \dhs{6.7,6.95}{7.45}{6.5}{white};
  \begin{scope}[shift={(0.25,0.25)}]
    \dhs{6.7,6.95}{7.45}{6.5}{white};
  \end{scope}

  \draw[dotted] (4.4,2) -- (4.9,2.5);
  \draw[dotted] (5.8,4.7) -- (6.3,5.2);
  \draw[dotted] (7.6,7.2) -- (8.1,7.7);
\end{tikzpicture}

==> fig/ocn-example.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
  % ocn

  \begin{scope}[shift={(2.5,0)},scale={(2)}]
  \node (dummy) {};
  \node[stav,left of=dummy,xshift=-0.4cm] (p) {$p_1$};
  \node[stav,right of=dummy,xshift=0.4cm] (q) {$p_2$};

  \draw[->]
  (p) edge[pil] node[above] {$a, 5$} (q)
  (p) edge[pil,loop left] node[left] {$a,-1$} (p)
  (q) edge[pil,loop right] node[right] {$b,-2$} (q)
  (q) edge[pil,loop above] node[above] {$a,-2$} (q);

  \end{scope}
  
  
  
\end{tikzpicture}


==> fig/ocn-solution.tex <==
% 1 \begin{scope}[shift={(-6,-7)},scale=(0.9)]
% 2 \begin{scope}[shift={(-1.5, -7)},scale=(0.9)]
% 3 \begin{scope}[shift={(3, -7)},scale=(0.9)]
% 4 \begin{scope}[shift={(7.5, -7)}, scale=(0.9)]

\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
  % ocn
   % p1,p1
  %\begin{scope}[shift={(-6,-7)},scale=(0.9)]
    \begin{scope}[shift={(3, -7)},scale=(0.9)]
    % osy a popisky
    \drawaxis{4.5}{4.5}
    % attaker
    \node[scale=0.8] at (4.5, -0.5) {$p_2$};
    % defender
    \node[scale=0.8] at (-0.5, 4.5) {$p_1$};

    \foreach \x in {0,0.25}
    {
      \foreach \y in {0,0.25,...,4}
      \drawpoint{(\x,\y)}{black};
    }

    \foreach \x in {0.5,0.75,...,4}
    {
      \foreach \y in {0,0.25,...,4}
      \drawpoint{(\x,\y)}{white};
    }
    
  \end{scope}

  % p attaker, q defender
  %\begin{scope}[shift={(-1.5, -7)},scale=(0.9)]
  \begin{scope}[shift={(-1.5, -7)},scale=(0.9)]
    % osy a popisky
    \drawaxis{4.5}{4.5}
    % attaker
    \node[scale=0.8] at (4.5, -0.5) {$p_1$};
    % defender
    \node[scale=0.8] at (-0.5, 4.5) {$p_2$};

    %
    \foreach \y in {0,0.25,...,1.25}
    \drawpoint{(0,\y)}{white};
    
    \foreach \y in {1.5,1.75,...,4}
    \drawpoint{(0,\y)}{black};

    %
    \foreach \y in {0,0.25,...,1.75}
    \drawpoint{(0.25,\y)}{white};
    
    \foreach \y in {2,2.25,...,4}
    \drawpoint{(0.25,\y)}{black};

    %
    \foreach \y in {0,0.25,...,2.25}
    \drawpoint{(0.5,\y)}{white};
    
    \foreach \y in {2.5,2.75,...,4}
    \drawpoint{(0.5,\y)}{black};

    %
    \foreach \y in {0,0.25,...,2.75}
    \drawpoint{(0.75,\y)}{white};
    
    \foreach \y in {3,3.25,...,4}
    \drawpoint{(0.75,\y)}{black};


    %
    \foreach \y in {0,0.25,...,3.25}
    \drawpoint{(1,\y)}{white};
    
    \foreach \y in {3.5,3.75,...,4}
    \drawpoint{(1,\y)}{black};

    %
    \foreach \y in {0,0.25,...,3.75}
    \drawpoint{(1.25,\y)}{white};
    
    
    \drawpoint{(1.25,4)}{black};

    %
    \foreach \y in {0,0.25,...,4}
    \drawpoint{(1.5,\y)}{white};
    
    %
    \foreach \x in {1.5,1.75,...,4}
    {
      \foreach \y in {0,0.25,...,4}
      \drawpoint{(\x, \y)}{white};
    }
    
  \end{scope}

  
 % q attaker, q defender
  %\begin{scope}[shift={(3, -7)},scale=(0.9)]
    \begin{scope}[shift={(7.5, -7)}, scale=(0.9)]
    % osy a popisky
    \drawaxis{4.5}{4.5}
    % attaker
    \node[scale=0.8] at (4.5, -0.5) {$p_2$};
    % defender
    \node[scale=0.8] at (-0.5, 4.5) {$p_2$};

    \foreach \x in {0,0.25}
    {
      \foreach \y in {0,0.25,...,4}
      \drawpoint{(\x, \y)}{black};
    }

    \foreach \x in {0,0.25} 
    \drawvertsqn{0,0.25}{4}{\x}{black};

    \foreach \x in {0.5,0.75}
    {
      \drawvertsqn{0.5,0.75}{4}{\x}{black};
      \drawvertsqn{0,0.25}{0.25}{\x}{white};
    }

    \foreach \x in {1,1.25}
    {
      \drawvertsqn{1,1.25}{4}{\x}{black};
      \drawvertsqn{0,0.25}{0.75}{\x}{white};
    }
     
    \foreach \x in {1.5,1.75}
    {
      \drawvertsqn{1.5,1.75}{4}{\x}{black};
      \drawvertsqn{0,0.25}{1.25}{\x}{white};
    }

    \foreach \x in {2,2.25}
    {
      \drawvertsqn{2,2.25}{4}{\x}{black};
      \drawvertsqn{0,0.25}{1.75}{\x}{white};
    }

    \foreach \x in {2.5,2.75}
    {
      \drawvertsqn{2.5,2.75}{4}{\x}{black};
      \drawvertsqn{0,0.25}{2.25}{\x}{white};
    }

    \foreach \x in {3,3.25}
    {
      \drawvertsqn{3,3.25}{4}{\x}{black};
      \drawvertsqn{0,0.25}{2.75}{\x}{white};
    }

    \foreach \x in {3.5,3.75}
    {
      \drawvertsqn{3.5,3.75}{4}{\x}{black};
      \drawvertsqn{0,0.25}{3.25}{\x}{white};
    }

    \drawpoint{(4,4)}{black};
    \drawvertsqn{0,0.25}{3.75}{4}{white};
  
  \end{scope}

  % p_1,p_1
  %\begin{scope}[shift={(7.5, -7)}, scale=(0.9)]
  \begin{scope}[shift={(-6,-7)},scale=(0.9)]
    % osy a popisky
    \drawaxis{4.5}{4.5}
    % attaker
    \node[scale=0.8] at (4.5, -0.5) {$p_1$};
    % defender
    \node[scale=0.8] at (-0.5, 4.5) {$p_1$};

    \drawvertsqn{0,0.25}{4}{0}{black};
    \foreach \x in {0.25,0.5,...,3.75}
    {
      \drawvertsqn{0,0.25}{\x}{\x}{white};
      \drawvertsqn{4,3.75}{\x}{\x}{black};
    }
    \drawvertsqn{0,0.25}{3.75}{4}{white};
    \drawpoint{(4,4)}{black};
    
  \end{scope}  
 
\end{tikzpicture}


==> fig/vector-travel-intro-1.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
  \draw[->] (0,0) -- (0,6);
  \draw[->] (0,0) -- (6,0);

  \drawvec{(3,3)}{black}{(4.5,4.5)}{white}{solid}
  \draw[dotted] (3, 3) -- (3,0);
  \draw[dotted] (3, 3) -- (0, 3);

  
  \drawvec{(2.5,3.5)}{black}{(4,5)}{white}{solid}
  \draw[dotted] (2.5,3.5) -- (2.5,0);
  \draw[dotted] (2.5,3.5) -- (0,3.5);

  \draw[<->] (2.5,-0.25) -- (3,-0.25);
  \node[anchor=north, scale=0.8] at (2.75,-0.25) {$1$};

  \draw[<->] (-0.25,3) -- (-0.25,3.5);
  \node[anchor=east, scale=0.8] at (-0.25,3.25) {$1$};

  \node[anchor=south east] at (3.25,4.15) {$v_1$};
  \node[anchor=north] at (3.95,3.75) {$v_0$};
\end{tikzpicture}


==> fig/vector-travel-intro-2.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1}]
  \draw[->] (0,0) -- (0,6);
  \draw[->] (0,0) -- (6,0);

  \drawvec{(2.5,3.5)}{black}{(4,5)}{white}{solid}
  \drawvec{(3,3)}{black}{(4.5,4.5)}{white}{solid}
  \drawvec{(0,0.5)}{black}{(1.5,2)}{white}{solid}

  \draw[->,dotted] (3,3) -- (2.55, 3.45); 

  \draw[->, dotted]
  (2.5,3.5) .. controls (2,4) and (1,4) .. (0.04,0.55);
  
  \node[anchor=south east] at (3.25,4.15) {$v_1$};
  \node[anchor=north] at (3.95,3.75) {$v_0$};
  \node[anchor=north] at (0.95,1.25) {$v_k$};

  \node[anchor=north, scale=0.8] at (2.75,-0.25) {\phantom{$1$}};
\end{tikzpicture}
